Isogeometric analysis with local adaptivity based on a posterior error estimation for elastodynamics

This paper presents a novel methodology of local adaptivity for the frequency-domain analysis of the vibrations of Reissner-Mindlin plates. The adaptive discretization is based on the recently developed Geometry Independent Field approximaTion (GIFT) framework, which may be seen as a generalisation of the Iso-Geometric Analysis (IGA). Within the GIFT framework, we describe the geometry of the structure exactly with NURBS (Non-Uniform Rational B-Splines), whilst independently employing Polynomial splines over Hierarchical T-meshes (PHT)-splines to represent the solution field. The proposed strategy of local adaptivity, wherein a posteriori error estimators are computed based on inexpensive hierarchical $h-$refinement, aims to control the discretisation error within a frequency band. The approach sweeps from lower to higher frequencies, refining the mesh appropriately so that each of the free vibration mode within the targeted frequency band is sufficiently resolved. Through several numerical examples, we show that the GIFT framework is a powerful and versatile tool to perform local adaptivity in structural dynamics. We also show that the proposed adaptive local $h-$refinement scheme allows us to achieve significantly faster convergence rates than when using a uniform $h-$refinement.

==> graphics/RMplate.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RMplate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.53638435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62486471)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RMplate.pdf}}%
    \put(0.29378725,0.37533829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.15346671,0.61021259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(-0.00160081,0.49937073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z,w$}}}%
    \put(0.2204808,0.44657358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{y}$}}}%
    \put(0.22289715,0.56197784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{x}$}}}%
    \put(0.96948103,0.22277761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RMplate.pdf}}%
    \put(0.75543741,0.08916998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Middle plane}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RMplate.pdf}}%
    \put(0.14078972,0.18315088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.24754303,0.01652805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
  \end{picture}%
\endgroup%


==> graphics/adapPHT.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adapPHT.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.78193415bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41685866)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adapPHT.pdf}}%
    \put(0.38267797,1.39928717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Refined mesh at mode $\tilde{\mathbb{T}}_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adapPHT.pdf}}%
    \put(0.15041506,1.34576063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Coarse mesh $\mathbb{T}$}}}%
    \put(-0.00147724,1.22796301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level 1}}}%
    \put(0.71114978,1.0999849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mark element}}}%
    \put(-0.00129113,0.87349321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level 2}}}%
    \put(-0.00176803,0.53008953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level 3}}}%
    \put(0.40072743,0.20299835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...............}}}%
    \put(0.23470041,0.37649652){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...............}}}}%
    \put(-0.00233799,0.20016742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level 4}}}%
    \put(0.03650231,0.17448657){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...........}}}}%
    \put(-0.00159355,0.04770739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level n}}}%
    \put(0.77965007,0.08084089){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{...........}}}}%
    \put(0.50787798,1.07335824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbb{T}}_{2}$}}}%
    \put(0.50787798,0.73413446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbb{T}}_{3}$}}}%
  \end{picture}%
\endgroup%


==> graphics/modelocation.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'modelocation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.20181885bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38941733)%
    \put(0.10690764,0.28901343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{1}^{h}$}}}%
    \put(0.08456408,0.06197868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{1}$}}}%
    \put(0.16720795,0.28901343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{2}^{h}$}}}%
    \put(0.27326848,0.28901343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{3}^{h}$}}}%
    \put(0.33094628,0.28901343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{4}^{h}$}}}%
    \put(0.4347011,0.17655635){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{Double modes}}}%
    \put(0.0006186,0.23787857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{On $\mathbb{T}$}}}%
    \put(-0.00132685,0.11556282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{On $\tilde{\mathbb{T}}$}}}%
    \put(0.33366481,0.0003346){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{Double modes}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{modelocation.pdf}}%
    \put(0.35690007,0.28901343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{5}^{h}$}}}%
    \put(0.42102288,0.28901343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{6}^{h}$}}}%
    \put(0.4995711,0.28901343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{7}^{h}$}}}%
    \put(0.57998157,0.28901343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{8}^{h} \cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{modelocation.pdf}}%
    \put(0.18679285,0.19555329){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{?}}}%
    \put(0.25183975,0.17853289){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{?}}}%
    \put(0.28849518,0.16719803){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{?}}}%
    \put(0.36749164,0.18494998){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{?}}}%
    \put(0.73688076,0.23787857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}^{h}$}}}%
    \put(0.14461722,0.06197868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{2}$}}}%
    \put(0.25241058,0.06197868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{3}$}}}%
    \put(0.29843828,0.06197868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{4}$}}}%
    \put(0.32483091,0.06197868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{5}$}}}%
    \put(0.39142765,0.06197868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{6}$}}}%
    \put(0.45795568,0.06197868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{7}$}}}%
    \put(0.53512323,0.06197868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{8} \cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{modelocation.pdf}}%
    \put(0.73688076,0.11556282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{i}$}}}%
    \put(0.22355815,0.37146454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{\text{min}}$}}}%
    \put(0.44857142,0.37146454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{\text{max}}$}}}%
  \end{picture}%
\endgroup%


==> graphics/mulmodesLoc.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mulmodesLoc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.28775635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36991269)%
    \put(0.26777113,0.35344215){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{Multiple $n$ modes}}}%
    \put(0.00056752,0.25122748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{On $\mathbb{T}$}}}%
    \put(-0.0012173,0.09738807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{On $\tilde{\mathbb{T}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mulmodesLoc.pdf}}%
    \put(0.67604066,0.25122748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}^{h}$}}}%
    \put(0.2845136,0.06063163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{\tilde{i}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mulmodesLoc.pdf}}%
    \put(0.67604066,0.09738807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{\tilde{i}}$}}}%
    \put(0.20510021,0.32869287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{\text{min}}$}}}%
    \put(0.4115354,0.32869287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{\text{max}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mulmodesLoc.pdf}}%
    \put(0.28112322,0.30049893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{i}^{h},\cdots,\lambda_{i+n-1}^{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mulmodesLoc.pdf}}%
    \put(0.319644,0.2632923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.1861048,0.2632923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.43584045,0.2632923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mulmodesLoc.pdf}}%
    \put(0.09539488,0.03282437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{\text{min}}-a$}}}%
    \put(0.49119955,0.03282437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_{\text{max}}+a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mulmodesLoc.pdf}}%
    \put(0.17125567,0.06121445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{\tilde{i}-m_{1}+1}$}}}%
    \put(0.3474709,0.10995136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.22135889,0.10995136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.39626316,0.05983896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\lambda}_{\tilde{i}+m_{2}-1}$}}}%
    \put(0.22135889,0.06748315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.3474709,0.06748315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.09302251,0.10995136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.5300599,0.10995136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mulmodesLoc.pdf}}%
    \put(0.14415989,0.18875493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FEC: $\{ | e_{i, \tilde{i}} | \}_{\text{min}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mulmodesLoc.pdf}}%
    \put(0.22916043,0.1564848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{1}$}}}%
    \put(0.3505597,0.1564848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_{2}$}}}%
    \put(0.22719238,0.00511264){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{Multiple $m$ modes,  $m=m_{1} + m_{2}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mulmodesLoc.pdf}}%
    \put(0.30503238,0.18875493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{MAC: $\{  \matr{\mathcal{M}}_{i, \tilde{i}} \}_{\text{max}}$}}}%
    \put(0.26762241,0.20817418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{or}}}%
  \end{picture}%
\endgroup%


==> graphics/mulprojection.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mulprojection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{709.55658569bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16183833)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mulprojection.pdf}}%
    \put(0.06894273,0.15541376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{i}^{h}$}}}%
    \put(0.16945025,0.00649573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{i+n-1}^{h}$}}}%
    \put(0.10204809,0.14349383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{\varphi}^{h} = \vect{\Phi}\vect{\alpha}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mulprojection.pdf}}%
    \put(0.31923986,0.15541376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\phi}_{\tilde{i}}$}}}%
    \put(0.42323994,0.00649573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\phi}_{\tilde{i}+m-1}$}}}%
    \put(0.40961334,0.04665787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\vect{\varphi}} = \tilde{\vect{\Phi}}\tilde{\vect{\alpha}}$}}}%
    \put(0.36148469,0.14149569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\vect{\varphi}} ^{h}$}}}%
    \put(0.14525242,0.08507886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Projection: $\underset{\vect{\alpha}}{\text{min}}\left\| \tilde{\vect{\varphi}}^{h} - \vect{\varphi}^{h}\right\|_{E}$}}}%
    \put(0.4020322,0.10108134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ e_{\vect{\phi}} :=  \underset{\tilde{\vect{\alpha}}}{\text{max}}\left\| \tilde{\vect{\varphi}} -   \tilde{\vect{\varphi}}^{h}\right\|_{E}$}}}%
    \put(0.00388233,0.00588052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathscr{P}$ on $\mathbb{T}$}}}%
    \put(0.25917043,0.00588052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathscr{P}}$ on $\tilde{\mathbb{T}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mulprojection.pdf}}%
    \put(-0.00070191,0.13808092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_{i+1}^{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mulprojection.pdf}}%
    \put(0.25294457,0.14667383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\phi}_{\tilde{i}+1}$}}}%
  \end{picture}%
\endgroup%

